Can Tokens Compete? Token Representations against Supervised CNN Backbones for BirdCLEF+ 2026

This paper details the DS@GT ARC team's approach to BirdCLEF+ 2026, multi-label detection of animal vocalizations in soundscapes from the Pantanal wetlands. The 2026 edition adds about an hour of labeled soundscapes, shifting the task toward supervised pipelines fit to the labeled set. First, we build a competitive supervised baseline that ensembles a frozen Perch v2 backbone, a trained HGNetV2-B0 sound-event-detection network, and a non-bird prototypical head, reaching a private leaderboard score of 0.936 at rank 1894 within a 90-minute CPU budget. Second, we ask whether token-based representations can compete, contrasting codec representations from neural audio codecs against semantic representations from foundational embeddings. We compare two bioacoustic specialist models against four token-based encoders trained on AudioSet. The repository for this work can be found at https://github.com/dsgt-arc/birdclef-2026.

==> sections/floats/40_fig_ensemble.tex <==
\definecolor{lbgreen}{HTML}{157347}
\providecommand{\lbscore}[1]{{\itshape\color{lbgreen}#1}}
\providecommand{\dt}[1]{{\tiny\color{black!60}#1}}
\begin{figure}[b]
  \centering
  \begin{tikzpicture}[
      node distance=4mm and 6mm,
      font=\scriptsize,
      box/.style={draw, rounded corners=2pt, align=center, inner sep=3pt, minimum height=9mm},
      perch/.style={box, fill=SkyBlue!25},
      sed/.style={box, fill=Salmon!25},
      proto/.style={box, fill=ForestGreen!15},
      merge/.style={box, fill=Gray!18},
      io/.style={box, fill=white},
      grp/.style={draw=black!35, dashed, rounded corners=3pt, inner sep=2.4mm},
      glbl/.style={font=\tiny\itshape, inner sep=1pt},
      arr/.style={-{Latex[length=1.8mm]}, semithick},
    ]
    % Input
    \node[io] (win) {60\,s soundscape\\\dt{$\to$ 12 $\times$ 5\,s windows}};

    % Perch member (top): frozen backbone -> logit-space probes
    \node[perch, above right=4mm and 5mm of win] (perch)
      {Perch~v2 \dt{(frozen)}\\\dt{1536-d embedding}};
    \node[perch, right=of perch] (mlp)
      {MLP probes\\\dt{logit-space, 5-fold OOF}\\\lbscore{0.920}};

    % SED member (bottom): log-mel CNN -> fold averaging
    \node[sed, below right=4mm and 5mm of win] (hgnet)
      {HGNetV2-B0 SED\\\dt{log-mel, mixup, BCE}};
    \node[sed, right=of hgnet] (tta)
      {4-fold $+$ TTA\\\lbscore{0.917}};

    % Merge chain
    \node[merge, right=5mm of mlp.east |- win] (blend)
      {prob-space blend\\\dt{$w_{\text{Perch}}{=}0.5$}\\\lbscore{0.922}};
    \node[merge, right=of blend] (prior)
      {site/hour\\priors\\\lbscore{$+0.007$}};
    \node[merge, right=of prior] (nbmerge)
      {non-bird\\merge\\\lbscore{$+0.002$}};
    \node[io, right=of nbmerge] (sub)
      {submission\\\dt{234 probs}\\\lbscore{\textbf{0.931}}};

    % Prototype head
    \node[proto, below=7mm of nbmerge, minimum height=0pt, inner sep=2pt] (proto)
      {non-bird\\prototypes};

    % Member groupings
    \node[grp, fit=(perch)(mlp)] (grpA) {};
    \node[grp, fit=(hgnet)(tta)] (grpB) {};
    \node[glbl, text=SkyBlue!45!black, above=0.2mm of grpA.north west, anchor=south west]
      {Member 1: frozen, probes only};
    \node[glbl, text=Salmon!45!black, below=0.2mm of grpB.south west, anchor=north west]
      {Member 2: trained on audio};

    % Edges: fan out from windows, fan in to blend, then post-process
    \draw[arr] (win) |- (perch);
    \draw[arr] (win) |- (hgnet);
    \draw[arr] (perch) -- (mlp);
    \draw[arr] (hgnet) -- (tta);
    \draw[arr] (mlp) -| (blend);
    \draw[arr] (tta) -| (blend);
    \draw[arr] (blend) -- (prior);
    \draw[arr] (prior) -- (nbmerge);
    \draw[arr] (proto) -- (nbmerge);
    \draw[arr] (nbmerge) -- (sub);
  \end{tikzpicture}
  \caption{
    The supervised baseline is an equal-weight, two-member ensemble extended with a non-bird prototypical head.
    Each 60\,s soundscape is split into 12 non-overlapping 5\,s windows that feed both members: a \emph{frozen} Perch~v2 backbone read through logit-space MLP probes, and a trained HGNetV2-B0 SED network on log-mel spectrograms.
    Their 234-species probability vectors are blended equally, post-processed with site/hour priors, and merged with non-bird prototype scores.
    The whole pipeline runs in $\sim$64\,min, within the 90\,min CPU limit.
    Public LB scores are shown in green.}
  \label{fig:baseline-ensemble}
\end{figure}


==> sections/floats/60_fig_tokenization.tex <==
\definecolor{gridGray}{HTML}{9AA0A6}
\definecolor{streamBlue}{HTML}{7FB2D8}
\definecolor{inkBlue}{HTML}{17608F}
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[
      font=\footnotesize,
      >={Latex[length=2mm]},
      spec/.style={draw=black, thin},
      gridline/.style={draw=gridGray!70, very thin},
      colline/.style={draw=streamBlue, very thin},
      tokhi/.style={fill=inkBlue!85},
      wall/.style={draw=gridGray!90!black, line width=1.1pt},
      ttl/.style={anchor=south west},
      lbl/.style={align=center, font=\scriptsize},
      ctx/.style={<->, draw=inkBlue, semithick},
    ]
    %===================== Panel (a): 16x16 squares =====================
    \node[ttl] at (0,1.42) {\textbf{(a)} $16\times16$ squares (ViT default)};
    \draw[spec, fill=gridGray!12] (0,0) rectangle (6.6,1.3);
    \foreach \i in {1,...,11}{\draw[gridline] (\i*0.55,0) -- (\i*0.55,1.3);}
    \foreach \j in {1,2,3}{\draw[gridline] (0,\j*0.325) -- (6.6,\j*0.325);}
    \fill[tokhi] (1.1,0.65) rectangle (1.65,0.975);
    \draw[spec]  (1.1,0.65) rectangle (1.65,0.975);
    \draw[->] (0,-0.05) -- (6.6,-0.05) node[below,font=\scriptsize,inner sep=1pt]{time};
    \draw[->] (-0.05,0) -- (-0.05,1.3) node[left,font=\scriptsize,inner sep=1pt]{freq};
    \draw[wall] (6.6,-0.05) -- (6.6,1.3);
    \foreach \y in {0.06,0.26,...,1.28}{\draw[gridGray!85, thin] (6.6,\y) -- (6.73,\y-0.13);}
    \node[font=\tiny, text=gridGray!90!black, rotate=90] at (6.96,0.65) {fixed window};
    \node[lbl, anchor=north] at (3.0,-0.25)
      {1{,}496 tokens / 30\,s, \emph{window-locked}};
    %===================== Panel (b): 128x1 columns =====================
    \node[ttl] at (8.0,1.42) {\textbf{(b)} $128\times1$ full-band columns};
    \fill[streamBlue!18] (8.0,0) rectangle (13.4,1.3);
    \foreach \i in {1,...,26}{\draw[colline] (8.0+\i*0.2,0) -- (8.0+\i*0.2,1.3);}
    \fill[tokhi] (8.4,0) rectangle (8.6,1.3);
    \draw[colline] (8.4,0) rectangle (8.6,1.3);
    \draw[spec] (8.0,0) -- (8.0,1.3) -- (13.4,1.3);
    \draw[spec] (8.0,0) -- (13.4,0);
    \foreach \i in {0,1,2}{\draw[colline, dashed] (13.6+\i*0.2,0) -- (13.6+\i*0.2,1.3);}
    \node at (14.25,0.65) {$\cdots$};
    \draw[->] (8.0,-0.05) -- (14.0,-0.05) node[below,font=\scriptsize,inner sep=1pt]{time};
    \draw[->] (7.94,0) -- (7.94,1.3) node[left,font=\scriptsize,inner sep=1pt]{freq};
    \node[lbl, anchor=north] at (10.7,-0.25)
      {3{,}000 tokens / 30\,s, \emph{1-D stream}};
    %================== Panel (c): full soundscape stream ==================
    \node[ttl] at (0,-1.25) {\textbf{(c)} one continuous stream over a full soundscape};
    \node[lbl, font=\tiny, text=inkBlue, anchor=south west] at (0.1,-1.6)
      {bird calls = contiguous full-spectrum token runs};
    \node[lbl, font=\tiny, text=inkBlue, anchor=south east] at (13.2,-1.6)
      {extends to arbitrary length (60\,s+)};
    \fill[streamBlue!18] (0,-2.95) rectangle (13.2,-1.65);
    \foreach \x in {1.4,1.6,1.8}{\fill[tokhi] (\x,-2.95) rectangle (\x+0.2,-1.65);}
    \foreach \x in {5.4,5.6,5.8,6.0}{\fill[tokhi] (\x,-2.95) rectangle (\x+0.2,-1.65);}
    \foreach \x in {10.0,10.2}{\fill[tokhi] (\x,-2.95) rectangle (\x+0.2,-1.65);}
    \foreach \i in {1,...,65}{\draw[colline] (\i*0.2,-2.95) -- (\i*0.2,-1.65);}
    \draw[spec] (0,-1.65) -- (13.2,-1.65);
    \draw[spec] (0,-2.95) -- (13.2,-2.95);
    \draw[spec] (0,-2.95) -- (0,-1.65);
    \foreach \i in {0,1,2}{\draw[colline, dashed] (13.4+\i*0.2,-2.95) -- (13.4+\i*0.2,-1.65);}
    \node at (13.95,-2.3) {$\cdots$};
    \draw[->,inkBlue] (14.15,-2.3) -- (14.5,-2.3);
    \draw[ctx] (1.7,-3.0) to[bend right=16] (5.8,-3.0);
    \draw[ctx] (5.8,-3.0) to[bend right=16] (10.2,-3.0);
    \draw[ctx] (1.7,-3.05) to[bend right=9] (10.2,-3.05);
    \node[lbl, anchor=north] at (6.6,-3.5)
      {any sequence model contextualizes the whole stream (attention or a linear-time scan)};
  \end{tikzpicture}
  \caption{
    Patch geometry on ViT-styled tokenization of spectrograms.
    \textbf{(a)} The default ViT grid ties tokens to a fixed 2-D layout where audio is locked into dimensions of the training data.
    \textbf{(b)} Full-band $128\times1$ columns collapse the entire spectrum into each token ($128$ mel bins $\times$ 10\,ms, one per frame) yielding a 1-D stream.
    \textbf{(c)} Because the stream is one-dimensional, a sequence model can contextualize an entire soundscape the way a language model reads a long prompt.}
  \label{fig:tokenization}
\end{figure}

